Alpha-like correlations in $^{20}$Ne, comparison of quartetting wave function and THSR approaches

$^{20}$Ne can be considered as a double-magic $^{16}$O core nucleus surrounded by four nucleons, the constituents of an $\alpha$-like quartet. Similar to other nuclei ($^{212}$Po, $^{104}$Ti, etc.) with a quartet on top of a double-magic core nucleus, significant $\alpha$-like correlations are expected. Correlations in the ground state of $^{20}$Ne are investigated using different approaches. The quartetting wave function approach (QWFA) predicts a large $\alpha$-like cluster contribution near the surface of the nuclei. The Tohsaki-Horiuchi-Schuck-R\"opke (THSR) approach describes $\alpha$-like clustering in nuclear systems. The results of the QWFA in the Thomas-Fermi and shell-model approximation are compared with THSR calculations for the container model. Results for the $\alpha$ formation probability and the rms radii are shown.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

